Quantum Effects In Cosmology

Contents: Introduction. The Present State of the Universe. What Can We Expect From a Complete Cosmological Theory? An Overview of Quantum Effects in Cosmology. Parametric (Superadiabatic) Amplification of Classical Waves. Graviton Creation in the Inflationary Universe. Quantum States of a Harmonic Oscillator. Squeezed Quantum States of Relic Gravitons and Primordial Density Perturbations. Quantum Cosmology, Minisuperspace Models and Inflation. From the Space of Classical Solutions to the Space of Wave Functions. On the Probability of Quantum Tunneling From "Nothing". Duration of Inflation

==> (inline-ps-0) <==
[asis, begin]
         0 SPB
         /ChartCheckPoint save def
           /showpage {} def
           Xpos Ypos translate
           #4\space 100 div dup scale
           \number\TMPcountA\space 65536 div neg
           \number\TMPcountB\space 65536 div neg translate
      
